Argument Mining Driven Analysis of Peer-Reviews

Peer reviewing is a central process in modern research and essential for ensuring high quality and reliability of published work. At the same time, it is a time-consuming process and increasing interest in emerging fields often results in a high review workload, especially for senior researchers in this area. How to cope with this problem is an open question and it is vividly discussed across all major conferences. In this work, we propose an Argument Mining based approach for the assistance of editors, meta-reviewers, and reviewers. We demonstrate that the decision process in the field of scientific publications is driven by arguments and automatic argument identification is helpful in various use-cases. One of our findings is that arguments used in the peer-review process differ from arguments in other domains making the transfer of pre-trained models difficult. Therefore, we provide the community with a new peer-review dataset from different computer science conferences with annotated arguments. In our extensive empirical evaluation, we show that Argument Mining can be used to efficiently extract the most relevant parts from reviews, which are paramount for the publication decision. The process remains interpretable since the extracted arguments can be highlighted in a review without detaching them from their context.

==> review_examples/iclr20_37_3.tex <==
Summary: As the title suggests the paper focusses mostly on a negative result: Mutual information (MI) estimators obtained by variational methods have severe limitations that make them potentially not useful for down stream tasks. Besides highlighting the problems with variational MI estimators the authors suggest a modification to slightly improve the performance of MI estimators based on partition functions by reducing their variance when MI is high. \textcolor{green!50!black}{\bf The authors give a good overview / introduction of various approaches to variational MI estimation by discriminative and generative methods.} Generally, MI estimation involves the estimation of the KL divergence between the joint distribution and the product of the marginals. The authors present a unifying view on the different approaches that optimizes the log density ratio required for the KL divergence over the space of log density ratios. Discriminative approaches model the density ratio directly (through e.g. neural network models) and generative approaches model the separate densities (as generative models where it is possible to evaluate the (conditional) probabilities / likelihoods of the data generating process). The authors prove that discriminative approaches that are based on the partition function approach suffer from high variance where  mutual information is high (Theorem 2). The estimator based on a finite sample has high variance even if the density ratio approximation is correct. (The partition function approach is a way of staying constrained to the log density ratio function space.) This high variance problem is something that has previously been observed empirically and is the main theoretical point that is being made about limitations of MI estimators. In order to slightly alleviate the problem of high variance the authors suggest a way of biasing MI estimators by clipping the density ratio estimates through a constant chosen as a hyper-parameter. They prove that their clipping approach reduces variance and therefore introduces a bias variance tradeoff. In their later experiments the clipped version of the discriminative approach performs much better in terms of variance than without clipping and also better than a generative approach. In order to empirically evaluate the quality of MI estimators the authors suggest three criteria that they call self-consistency: (i) independence, (ii) data processing, (iii) additivity Self-consistency is evaluated experimentally on images where mutual information is computed between original image and image with part covered. The authors claim and experimentally show that discriminative approaches fail in (iii) and generative approaches fail in (i), (ii). Overall, variational MI approaches do not satisfy self-consistency. Evaluation: I suggest to accept the paper. \textcolor{green!50!black}{\bf The theoretical contribution of showing the variance limitation of discriminative approaches seems significant.} That insight leads to the idea that clipping can be a useful bias that significantly reduces variance without making the already biased anyways results much worst in the experiments. However, I also feel like - \textcolor{red}{\em the paper is not yet as focused as it could be. It contains many concepts that could need a little bit more space.}


- Suggestions:

- Page 2: Nitpick, but in the definition of pseudo-formula using pseudo-formula twice is not super readable on the first read

- Page 2: In the definition of pseudo-formula clearify whether pseudo-formula is a marginal or a joint density (as pseudo-formula is the cumulative joint)

- Page 3: In Theorem 1 what is the definition of pseudo-formula This suggests an order on the space of measures pseudo-formula?

- Page 3: "Obtain an density ratio estimate" -\textgreater Obtain a density ratio estimate
